Implicit Geometry of Next-token Prediction: From Language Sparsity Patterns to Model Representations

Next-token prediction (NTP) over large text corpora has become the go-to paradigm to train large language models. Yet, it remains unclear how NTP influences the mapping of linguistic patterns to geometric properties of the resulting model representations. We frame training of large language models as soft-label classification over sparse probabilistic label vectors, coupled with an analytical approximation that allows unrestricted generation of context embeddings. This approach links NTP training to rank-constrained, nuclear-norm regularized optimization in the logit domain, offering a framework for analyzing the geometry of word and context embeddings. In large embedding spaces, we find that NTP implicitly favors learning logits with a sparse plus low-rank structure. While the sparse component captures the co-occurrence frequency of context-word pairs, the orthogonal low-rank component, which becomes dominant as training progresses, depends solely on the sparsity pattern of the co-occurrence matrix. Consequently, when projected onto an appropriate subspace, representations of contexts that are followed by the same set of next-tokens collapse, a phenomenon we term subspace-collapse. We validate our findings on synthetic and small-scale real language datasets. Finally, we outline potential research directions aimed at deepening the understanding of NTP's influence on the learning of linguistic patterns and regularities.

==> Arxiv_NewTempl/sections/figure_logits.tex <==

\begin{figure*}[t]
	\vspace{10pt}
	\centering
	\hspace{-50pt} \begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4)
			{\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_mm_cvxpy_verysmallset.pdf}};
			\node at (0.5,0.8) [scale=0.9]{$L_{mm}$};
			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
   \node at (-2,-1.4)  [scale=0.7, rotate=90]{Small Synthetic dataset};
		\end{tikzpicture}
	\end{subfigure}\hspace{5pt}\begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_ufm_verysmallset.pdf}};
			\node at (0.5,0.8) [scale=0.9]{$L$ trained by UFM};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{0pt}\begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (1,-1.4) {\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_tfm_verysmallset.pdf}};
			\node at (1.4,0.8) [scale=0.9]{$L$ trained by Transformer};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}
    \vspace{20pt}
 % \hspace{20pt}\begin{subfigure}{0.22\textwidth}
	% 	\centering
	% 	\begin{tikzpicture}
	% 		\node at (0,-1.4) {\includegraphics[scale=0.3]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_verysmallset_H.pdf}};
	% 		\node at (0,0.3) [scale=0.9]{$\text{TFM H}$};
	% 		% \node at (0,-2.6) [scale=0.7]{Epoch};
	% 	\end{tikzpicture}
	% \end{subfigure}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
	\hspace{-50pt} \begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4)
			{\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_mm_cvxpy_tiny404.pdf}};
			\node at (0.,0) [scale=0.9]{$L_{mm}$};
        \node at (-2,-1.4)  [scale=0.7, rotate=90]{Small Synthetic dataset};
			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{5pt}\begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_ufm_tiny404.pdf}};
			\node at (-0.5,0.) [scale=0.9]{$L$ trained by UFM};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{0pt}\begin{subfigure}{0.33\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (1,-1.4) {\includegraphics[scale=0.3]{yize_paper_figures_tempall/L_tfm_tiny404.pdf}};
			\node at (-0.5,0.) [scale=0.9]{$L$ trained by Transformer};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}
    \caption{left: the max-margin logits by solving \ref{eq:ufm-svm}. Middle: logits trained by UFM. Right: logits trained by transformer. The light pixels represent the on-support tokens. }
	\label{fig:syn_logits}
%	\vspace{-5pt}
\end{figure*}

==> Arxiv_NewTempl/sections/figure_m404_heatmaps.tex <==
\begin{figure}[t]
    \centering 
    \vspace{-40pt}
    \hspace{-0pt}
    \resizebox{0.96\textwidth}{!}{
    \begin{tikzpicture}
        % Include the image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics[width=1.15\linewidth]{yize_figures_final/figure3_4_layer_Transformer_pos_off_d128_cvxpy.pdf}
        };
        % Add a grid to help find coordinates (optional, remove in final version)
        % \draw[help lines,xstep=1,ystep=1] (0,0) grid (image.south east);
        
        % Place text at desired locations
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 11.2) {\small \textbf{(a) Deep Network}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 11.2) {\small \textbf{(b) NTP-UFM}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 11.2) {\small \textbf{(c) Theory}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 11.2) {\small \textbf{(d) Proxy}};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 10.85) {\small $\corr{\Hb}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 10.85) {\small $\corr{\Hb}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 10.85) {\small  $\corr{\Hmm}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 10.85) {\small $\corr{\smatbar}$};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 7.35) {\small $\corr{\W^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 7.35) {\small $\corr{\W^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 7.35) {\small  $\corr{{\Wmm}^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 7.35) {\small $\corr{\smatbar^\top}$};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 3.3) {\small $\Lb$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 3.3) {\small $\Lb$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 3.3) {\small  $\Lbmm$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 3.3) {\small $\smatbar$};
        
    \end{tikzpicture}
    }
    \captionsetup{width=\textwidth}
    % \captionsetup{font=footnotesize}
    \vspace{-30pt}
    \caption{\textbf{Can we predict the geometry of a model's context and word representations based on the structure of the training data? This figure demonstrates that it is possible.} 
    %Panel (a) shows the patterns of representations obtained at the end of training a transformer (TF), while panel (b) illustrates how these patterns are captured by our analysis model, NTP-UFM, which abstracts the neural network and predicts the geometry analytically. Panel (c) shows the analytical prediction obtained purely from the data, and panel (d) approximates this by computing overlaps between the support sets of context’s next-words. In more detail:     
      Panel \textbf{(a)} shows the cosine similarity of  context and word embeddings, $\corr{\Hb}$ and $\corr{\W^\top}$, at the end of training a four-layer transformer on the \simTS~dataset, long enough for the NTP loss to converge to its empirical entropy lower-bound.  Panel \textbf{(b)} illustrates $\corr{\Hb}$ and $\corr{\W^\top}$ found by training  our analysis model, NTP-UFM (see \Eqref{eq:NTP intro}), on the same data. This model abstracts the neural network and allows to predict the geometry analytically.  Panel \textbf{(c)} shows this analytical prediction of the geometry that is obtained purely from the data. Specifically, $\Hmm$ and $\Wmm$ are determined by the right/left singular factors (Claim \ref{P directional}) of the low-rank (max-margin) component $\Lbmm$ of logits (Claim \ref{P logits}). Finally, Panel 
    \textbf{(d)} provides 
    an easy to compute heuristic proxy for the embeddings' geometry based on computing overlaps between the support sets of context’s next-words.
    %based on the training support set $\Sb$ (Proxy \ref{P proxy}). 
    Details in Secs.~\ref{sec:summary} and \ref{sec:exp_main}. 
    \looseness=-1
    }
    \vspace{-10pt}
    \label{fig:simplified_intro}
\end{figure}
% \begin{figure}[t!]
%     % \centering 
%     \hspace{-50pt}
%     \begin{tikzpicture}
%         % Include the image
%         \node[anchor=south west,inner sep=0] (image) at (0,0) {
%             \includegraphics[width=1.2\linewidth]{yize_paper_figures_tempall/figure3_4 layer Transformer pos off_d128_cvxpy.pdf}
%         };
%         % Add a grid to help find coordinates (optional, remove in final version)
%         % \draw[help lines,xstep=1,ystep=1] (0,0) grid (image.south east);
        
%         % Place text at desired locations
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (1.6, 10) {\small Deep Network};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (5.8, 10) {\small Log-bilinear Model};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (9.9, 10) {\small Theory};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (13.9, 10) {\small Proxy};

%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (1.6, 9.6) {\small TF: $\corr{\Hb}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (5.8, 9.6) {\small UFM: $\corr{\Hb}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (9.9, 9.6) {\small  $\corr{\Hmm}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (13.9, 9.6) {\small $\corr{\smatbar}$};

%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (1.6, 6.65) {\small TF: $\corr{\W^\top}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (5.8, 6.65) {\small UFM: $\corr{\W^\top}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (9.9, 6.65) {\small  $\corr{{\Wmm}^\top}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (13.9, 6.65) {\small $\corr{\smatbar^\top}$};

%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (1.6, 3.2) {\small TF: $L$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (5.8, 3.2) {\small UFM: $L$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (9.9, 3.2) {\small  $L^{mm}$};
%         \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (13.9, 3.2) {\small $S$};
        
%     \end{tikzpicture}
%     \captionsetup{width=\textwidth}
%     \vspace{-20pt}
%     \caption{A 4-layer transformer (TF) network trained on a dataset curated from TinyStories \citep{eldan2023tinystories}. \textbf{(a)} The cosine similarity of context embeddings $\corr{\Hb}$ and word embeddings $\corr{\W^\top}$ of the transformer, at the final iteration, when trained close to the CE lower-bound $\Hc$. \textbf{(b)} $\corr{\Hb}$ and $\corr{\W^\top}$ found by training the abstract log-bilinear model (UFM) \eqref{eq:NTP intro} on the same soft-labels $\Pbb$ and support sets $\Sb$ as the simplified TinyStories dataset. \textbf{(c)} The optimal embeddings' geometry $\corr{\Hmm}$ and $\corr{{\Wmm}^\top}$ of \ref{eq:ufm-svm} which specifies the limiting direction of \ref{eq:ufm} with vanishing regularization. \textbf{(d)} A simple empirical proxy for predicting the optimal embeddings geometry based on the training support set $\Sb$. For details, see Secs.~\ref{sec:summary} and \ref{sec:exp_main}. \looseness=-1
%     % Embedding geometries on the synthetic dataset extracted from TinyStories \citep{eldan2023tinystories}. Column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and TF, compared to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and the support matrix $\smat$.
%     }
%     \label{fig:simplified_intro}
% \end{figure}

% \begin{figure*}[t]
% 	\vspace{-30pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_S.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat}{\smat}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_H_mm.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{$\cosa{\Hmm}{\Hmm}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_H.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{\Hb}{\Hb}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_tiny_extract_m404_H.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{\Hb}{\Hb}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
% 	\vspace{-10pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_S_T.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat^{\top}}{\smat^{\top}}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_W_mm.pdf}};
% 			\node at (-0.5,-0.1) [scale=0.75]{$\cosa{{\Wmm}^\top}{{\Wmm}^\top}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_W.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_tiny_extract_m404_W.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%         \vspace{-15pt}
% 	\hspace{-0pt} \begin{subfigure}{1.\textwidth}
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.2]{yize_paper_figures_tempall/L_ufm_tfm_mm_s_tiny404.png}};
% 			\node at (-6.,-0.7) [scale=0.75]{$\smat$};
% 			\node at (-3.0,-0.7) [scale=0.75]{$\Lbmm$};
%                 \node at (0.5,-0.7) [scale=0.75]{\textbf{UFM: }$\Lb$};
%                 \node at (4.,-0.7) [scale=0.75]{\textbf{TF: }$\Lb$};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}
%  \vspace{-16pt}
%  \captionsetup{width=\linewidth}
%     \caption{Embedding geometries on TinyStories  dataset. Column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and TF, compared to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and the support matrix $\smat$. \tina{@Yize: can you align the columns for logits and heatmaps?}}

% 	\label{fig:syn_heatmaps_w}
% 	\vspace{-10pt}
% \end{figure*}

==> Arxiv_NewTempl/sections/figure_normincrease.tex <==

\begin{figure*}[t]
	\vspace{-10pt}
	\centering
	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (-1.4,-1.4)
			{\includegraphics[scale=0.25]{yize_paper_figures_tempall/WHnormgrowth_verysmallset_ufm_d128.pdf}};
			\node at (-1.4,0.) [scale=0.6]{UFM on small synthetic};
			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{20pt}\begin{subfigure}{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.25]{yize_paper_figures_tempall/WHnormgrowth_verysmallset_4 layer Transformer pos off_d128.pdf}};
			\node at (0,0.) [scale=0.6]{Transformer on small synthetic};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{20pt}\begin{subfigure}{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.25]{yize_paper_figures_tempall/WHnormgrowth_tiny_extract_m404_ufm_d128.pdf}};
			\node at (0,0.) [scale=0.6]{UFM on Tinystory Context};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}\hspace{20pt}\begin{subfigure}{0.22\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.25]{yize_paper_figures_tempall/WHnormgrowth_tiny_extract_m404_4 layer Transformer pos off_d128.pdf}};
			\node at (0,0.) [scale=0.6]{Transformer on Tinystory Context};
			% \node at (0,-2.6) [scale=0.7]{Epoch};
		\end{tikzpicture}
	\end{subfigure}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \captionsetup{width=\textwidth}
    \caption{Embeddings grow in norm: Experiments on  the synthetic setup of Sec.~\ref{sec:synth}. \tina{@Yize: legend size is small} }
	\label{fig:syn_normincrease}
%	\vspace{-5pt}
\end{figure*}

==> Arxiv_NewTempl/sections/figure_synthetic_curves.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        % First row
        \node (img1) at (0,0) {\includegraphics[width=0.33\textwidth]{exp_results_yize/CElosses_all_4 layer Transformer pos off_tiny_extract_m404_d128.pdf}};
        \node (img2) at (5,0) {\includegraphics[width=0.33\textwidth]{exp_results_yize/WHnormgrowth_all_tiny_extract_m404_4 layer Transformer pos off_d128.pdf}};
        \node (img3) at (10,0) {\includegraphics[width=0.33\textwidth]{exp_results_yize/L_proj_L_fin_diff_all_4 layer Transformer pos off_tiny_extract_m404_d128.pdf}};
        
        % Second row
        \node (img4) at (2.5,-5) {\includegraphics[width=0.33\textwidth]{exp_results_yize/HW_HWmm_sim_structural_corr_tiny_extract_m404_4 layer Transformer pos off_d128.pdf}};
        \node (img5) at (7.5,-5) {\includegraphics[width=0.33\textwidth]{exp_results_yize/HW_Lmmthm_sim_structural_corr_tiny_extract_m404_4 layer Transformer pos off_d128.pdf}};
        
        % Center-top aligned text for each figure
        \node[anchor=south, text width=0.3\textwidth, align=center] at (0,1.5) {\textbf{(a)} Loss convergence};
        \node[anchor=south, text width=3cm, align=center] at (5,1.5) {\textbf{(b)} Norm growth};
        \node[anchor=south, text width=3cm, align=center] at (10,1.5) {\textbf{(c)} $\norm{\Qcs(\Lb_k) - \Lbin}$};
        \node[anchor=south, text width=4cm, align=center] at (2.5,-3.5) {\textbf{(d)} Correlation with theoretical embeddings};
        \node[anchor=south, text width=0.3\textwidth, align=center] at (7.5,-3.5) {\textbf{(e)} Correlation with proxies}; 

        % Y-axis labels, rotated and centered vertically
        \node[anchor=east, rotate=90] at (-2.5,0.8) {\tiny $\text{CE}(\Lb_k)-\Hc$};
        % \node[anchor=east, rotate=90] at (3.2,0.8) {\tiny Euclidean norm};
        % \node[anchor=east, rotate=90] at (8.2,0.8) {\tiny Y-axis Label 3};
        % \node[anchor=east, rotate=90] at (1.7,-4) {\tinyY-axis Label 4};
        % \node[anchor=east, rotate=90] at (6.7,-4) {\tinyY-axis Label 5};
    \end{tikzpicture}
    % 
    \captionsetup{width=0.9\textwidth}
    \caption{Numerical experiments on Synthetic and Simplified TinyStories Dataset. \textbf{(a):} CE converges closely to its empirical entropy lower-bound $\Hc$, \textbf{(b):} The norms of the parameters keep growing to derive the loss to its lower-bound, \textbf{(c):} The projection of $\Lb_k$ on $\Fc$ converges to the finite component $\Lbin$ specified by the soft-labels $\pbh_j$. \textbf{(d):} $\ssimstar{\Hb}{\Hmm}$ and $\ssimstar{\W^\top}{{\Wmm}^\top}$ At the final stage of training, the correlation between the parameters and theoretical max margin solution is high. \textbf{(e):} $\ssimstar{\Hb}{\smatbar}$ and $\ssimstar{\W^\top}{\smatbar^\top}$ At the final stage of training the correlation between the parameters and support set proxies is high. }
\end{figure}

==> Arxiv_NewTempl/sections/figure_verysmall_heatmaps.tex <==
% \vspace{-50pt}
% \begin{figure}[h!]
%     % \centering 
%     \hspace{-50pt}
%     \includegraphics[width=1.2\linewidth]{yize_paper_figures_tempall/figure3_4 layer Transformer pos off_d128_cvxpy.pdf}  
% \captionsetup{width=\textwidth}
% \vspace{-50pt}
%     \caption{Embedding geometries on TinyStories  dataset. Column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and TF, compared to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and the support matrix $\smat$. }
%     \label{fig:verysmallsteps}
% \end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \vspace{-10pt}
\begin{figure}[h]
    \vspace{-0pt}
    % \centering 
    \hspace{-0pt}
    \resizebox{0.95\textwidth}{!}{
    \begin{tikzpicture}
        % Include the image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics[width=1.15\linewidth]{yize_figures_final/figure3_verysmall_4_layer_Transformer_pos_off_d128_cvxpy.pdf}
        };
        % Add a grid to help find coordinates (optional, remove in final version)
        % \draw[help lines,xstep=1,ystep=1] (0,0) grid (image.south east);
        
        % Place text at desired locations
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 11.4) {\small \textbf{(a) Deep Network}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 11.4) {\small \textbf{(b) NTP-UFM}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 11.4) {\small \textbf{(c) Theory}};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 11.4) {\small \textbf{(d) Proxy}};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 10.85) {\small $\corr{\Hb}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 10.85) {\small $\corr{\Hb}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 10.85) {\small  $\corr{\Hmm}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 10.85) {\small $\corr{\smatbar}$};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 7.35) {\small $\corr{\W^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 7.35) {\small $\corr{\W^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 7.35) {\small  $\corr{{\Wmm}^\top}$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 7.35) {\small $\corr{\smatbar^\top}$};

        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (0.9, 3.6) {\small $\Lb$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (4.2, 3.6) {\small $\Lb$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (7.6, 3.6) {\small  $\Lbmm$};
        \node[anchor=north west, align=center, opacity=1, text opacity=1, text width=3cm] at (11, 3.6) {\small $\smatbar$};
        
        
    \end{tikzpicture}
    }
    \captionsetup{width=\textwidth}
    \vspace{-25pt}
    \caption{Same as Fig.~\ref{fig:simplified_intro}, this time for the \synth~dataset. 
    % \tina{@Yize: change to $\smatbar$}
    % \new{A 4-layer TF network trained on synthetic dataset . \textbf{(a)} The correlation of context embeddings $\corr{\Hb}$ and word embeddings $\corr{\W^\top}$ of the transformer, at the final iteration, when trained close to the CE lower-bound. \textbf{(b)}  $\corr{\Hb}$ and $\corr{\W^\top}$ found by training the abstract UFM on the same soft-labels $\Pbb$ and support sets $\Sb$ as the synthetic dataset. \textbf{(c)} The optimal embeddings' geometry $\corr{\Hmm}$ and $\corr{{\Wmm}^\top}$ of \eqref{eq:ufm-svm} which specifies the limiting direction of \ref{eq:ufm} with vanishing regularization. \textbf{(d)} A simple empirical proxy for predicting the optimal embeddings geometry based on the training support set $\Sb$. For details, see Secs.~\ref{sec:summary} and \ref{sec:exp_main}. \tina{@Yize: reorder the columns to match the main body and align the columns}} 
    % Embedding geometries on the synthetic dataset extracted from TinyStories \citep{eldan2023tinystories}. Column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and TF, compared to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and the support matrix $\smat$.
    }
    \label{fig:synthetic_heatmap_small}
\end{figure}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
% \begin{figure*}[t]
% 	\vspace{-30pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_S.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat}{\smat}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_H_mm.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{$\cosa{\Hmm}{\Hmm}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_H.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{\Hb}{\Hb}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_tiny_extract_m404_H.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{\Hb}{\Hb}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
% 	\vspace{-10pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_S_T.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat^{\top}}{\smat^{\top}}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_W_mm.pdf}};
% 			\node at (-0.5,-0.1) [scale=0.75]{$\cosa{{\Wmm}^\top}{{\Wmm}^\top}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_tiny_extract_m404_W.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_tiny_extract_m404_W.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%         \vspace{-15pt}
% 	\hspace{-0pt} \begin{subfigure}{1.\textwidth}
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.2]{yize_paper_figures_tempall/L_ufm_tfm_mm_s_tiny404.png}};
% 			\node at (-6.,-0.7) [scale=0.75]{$\smat$};
% 			\node at (-3.0,-0.7) [scale=0.75]{$\Lbmm$};
%                 \node at (0.5,-0.7) [scale=0.75]{\textbf{UFM: }$\Lb$};
%                 \node at (4.,-0.7) [scale=0.75]{\textbf{TF: }$\Lb$};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}
%  \vspace{-16pt}
%  \captionsetup{width=\linewidth}
%     \caption{Embedding geometries on TinyStories  dataset. Column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and TF, compared to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and the support matrix $\smat$. \tina{@Yize: can you align the columns for logits and heatmaps?}}

% 	\label{fig:syn_heatmaps_w}
% 	\vspace{-10pt}
% \end{figure*}
% \begin{figure*}[t]
% 	\vspace{-10pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_S.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat}{\smat}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_H_mm.pdf}};
% 			\node at (-0.5,-0.1) [scale=0.75]{$\cosa{\Hmm}{\Hmm}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_H.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{H}{H}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_verysmallset_H.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{H}{H}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
% 	\vspace{-10pt}
% 	\centering
% 	\hspace{-30pt} \begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (-1.4,-1.4)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_S_T.pdf}};
% 			\node at (-1.4,-0.1) [scale=0.75]{$\cosa{\smat^{\top}}{\smat^{\top}}$};
% 			%\node at (-1.4,-2.6) [scale=0.7]{Epoch};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_W_mm.pdf}};
% 			\node at (-0.5,-0.1) [scale=0.75]{$\cosa{{\Wmm}^\top}{{\Wmm}^\top}$ };
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_ufm_verysmallset_W.pdf}};
% 			\node at (-0.3,-0.1) [scale=0.75]{\textbf{UFM: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.22\textwidth}
% 		\centering
% 		\begin{tikzpicture}
% 			\node at (0,-1.4) {\includegraphics[scale=0.23]{yize_paper_figures_tempall/cossim_all_4 layer Transformer pos off_verysmallset_W.pdf}};
% 			\node at (0,-0.1) [scale=0.75]{\textbf{TF: }$\cosa{\W^\top}{\W^\top}$};
% 			% \node at (0,-2.6) [scale=0.7]{Epoch};
% 		\end{tikzpicture}
% 	\end{subfigure}

% 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%         \vspace{-15pt}
% 	\hspace{-50pt} \begin{subfigure}{1.7\textwidth}
% 		\begin{tikzpicture}
% 			\node at (-1.4,-0.3)
% 			{\includegraphics[scale=0.23]{yize_paper_figures_tempall/L_ufm_tfm_mm_verysmallset.pdf}};
% 			\node at (-6.2,1) [scale=0.75]{$\smat$};
% 			\node at (-3.1,1) [scale=0.75]{$\Lbmm$};
%                 \node at (0.3,1) [scale=0.75]{\textbf{UFM: }$\Lb$};
%                 \node at (3.5,1) [scale=0.75]{\textbf{TF: }$\Lb$};
%             % \node at (-3.5,-1.4)  [scale=0.7, rotate=90]{TinyStories Context Dataset};
%             \end{tikzpicture}
% 	\end{subfigure}
%  \vspace{-15pt}
%  \captionsetup{width=\linewidth}
%     \caption{Illustrations of embedding geometries on small synthetic dataset. We show column-wise similarities of context embeddings $\Hb$, row-wise similarities of word embeddings $\W$ and logits $\Lbmm$ trained with UFM and transformer(TF), comparing to the max-margin solution $\Wmm$, $\Hmm$, $\Lbmm$ and support $\Sc$. \tina{@Yize: reorder the columns to match the main body and align the columns}}

% 	\label{fig:verysmall_heatmaps}
% %	\vspace{-5pt}
% \end{figure*}

==> Arxiv_NewTempl/sections/sample_figure.tex <==

\begin{figure*}[t]
	\vspace{-10pt}
	\centering
	\hspace{-40pt} \begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (-1.4,-1.4) 
			{\includegraphics[scale=0.26]{figs/PAPER_GW_CIFAR10_ResNet.pdf}};
%			\node at (-1.4,-3.1) [scale=0.7]{Epochs};
			\node at (-4.1,-1.4)  [scale=0.7, rotate=90]{Distance to SELI/ETF};
		\end{tikzpicture}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_GH_CIFAR10_ResNet.pdf}};
			\node at (0,0.2) [scale=0.9]{\textbf{CIFAR10}};
%			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_Z_CIFAR10_ResNet.pdf}};
%			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}
	\end{subfigure}\vspace{-10pt}
	
	\vspace{5pt}
	\centering
	\hspace{-40pt} \begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (-1.4,-1.4)
			{\includegraphics[scale=0.26]{figs/PAPER_GW_MNIST_ResNet.pdf}};
%			\node at (-1.4,-3.1) [scale=0.7]{Epochs};
			\node at (-4.1,-1.4)  [scale=0.7, rotate=90]{Distance to SELI/ETF};
		\end{tikzpicture}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_GH_MNIST_ResNet.pdf}};
			\node at (0,0.2) [scale=0.9]{\textbf{MNIST}};
%			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_Z_MNIST_ResNet.pdf}};
%			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}
	\end{subfigure}\vspace{-10pt}
	
	\vspace{5pt}
	\centering
	\hspace{-40pt} \begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (-1.4,-1.4)
			{\includegraphics[scale=0.26]{figs/PAPER_GW_FMNIST_ResNet.pdf}};
			%\node at (-1.4,-0.0) [scale=0.7]{\textbf{Classifier Convergence}};
			\node at (-1.4,-3.1) [scale=0.7]{Epochs};
			\node at (-4.1,-1.4)  [scale=0.7, rotate=90]{Distance to SELI/ETF};
		\end{tikzpicture}\vspace{-0.2cm}
		\captionsetup{width=0.6\linewidth}\caption{Classifiers}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_GH_FMNIST_ResNet.pdf}};
			%\node at (0.0,-0.0) [scale=0.7]{\textbf{Feature Convergence}};
			\node at (0,0.2) [scale=0.9]{\new{\textbf{Fashion-MNIST}}};
			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}\vspace{-0.2cm}
		\captionsetup{width=0.6\linewidth}\caption{Embeddings}
	\end{subfigure}\hspace{13pt}\begin{subfigure}{0.3\textwidth}
		\centering
		\begin{tikzpicture}
			\node at (0,-1.4) {\includegraphics[scale=0.26]{figs/PAPER_Z_FMNIST_ResNet.pdf}};
			%\node at (0.0,-0.0) [scale=0.7]{\textbf{Logit Convergence}};
			\node at (0,-3.1) [scale=0.7]{Epochs};
			\node at (-2.7,-1.4) [scale=0.7, rotate=90]{};
		\end{tikzpicture}\vspace{-0.2cm}
		\captionsetup{width=0.6\linewidth}\caption{Logits}
	\end{subfigure}\vspace{-5pt}\caption{sample fig code
	}
	\label{fig:intro_CIFAR}
%	\vspace{-5pt}
\end{figure*}
